Order Matters: 3D Shape Generation from Sequential VR Sketches

VR sketching lets users explore and iterate on ideas directly in 3D, offering a faster and more intuitive alternative to conventional CAD tools. However, existing sketch-to-shape models ignore the temporal ordering of strokes, discarding crucial cues about structure and design intent. We introduce VRSketch2Shape, the first framework and multi-category dataset for generating 3D shapes from sequential VR sketches. Our contributions are threefold: (i) an automated pipeline that generates sequential VR sketches from arbitrary shapes, (ii) a dataset of over 20k synthetic and 900 hand-drawn sketch-shape pairs across four categories, and (iii) an order-aware sketch encoder coupled with a diffusion-based 3D generator. Our approach yields higher geometric fidelity than prior work, generalizes effectively from synthetic to real sketches with minimal supervision, and performs well even on partial sketches. All data and models will be released open-source at https://chenyizi086.github.io/VRSketch2Shape_website.

==> figures/completion_fig.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
  % --- Left axis: CD x 1000 ---
  \begin{axis}[
      width=1\linewidth,
      height=4.5cm,
      xlabel={Portion of points kept (\%)},
      ylabel={\textcolor{colCD}{$\leftarrow$ CD $\times1000$}},
      ymin=0, ymax=80,
      xtick=data,
      symbolic x coords={25,50,75,100},
      ytick={0,20,40,60,80},
      axis y line*=left,
      axis x line=bottom,
      yticklabel style={colCD},
      xlabel style={yshift=0ex},
      ylabel style={xshift=0em},
      enlargelimits=0.00,
      legend style={fill=none, at={(0.035,1)}, anchor=north west, legend columns=-1, inner sep=0pt},
      legend cell align=left,
  ]
    % CD (Luo)
    \addplot[colCD, dashed, thick, mark=*, mark size=2.2pt, mark options={solid}, forget plot] coordinates {
      (25,69.9) (50,25.9) (75,14.8) (100,14.2)
    };
    
    % CD (Ours)
    \addplot[colCD, thick, mark=diamond*, mark size=2.5pt, mark options={solid}, forget plot] coordinates {
      (25,52.5) (50,14.4) (75,4.6) (100,4.0)
    };

     \addlegendimage{black, thick, mark=diamond*}
    \addlegendentry{Ours}

    \addlegendimage{black, dashed, thick, mark=*, mark options={solid}}
    \addlegendentry{Luo \cite{luo20233d}}



  \end{axis}

  % --- Right axis: F-score ---
  \begin{axis}[
      width=1\linewidth,
      height=4.5cm,
      axis y line*=right,
      axis x line=none,
      ylabel={\textcolor{colFONE}{F-score $\rightarrow$}},
      ymin=20, ymax=70,
      symbolic x coords={25,50,75,100},
      ytick={20,40,60},
      yticklabel style={colFONE},
      ylabel near ticks,
      enlargelimits=0.00,
      legend cell align=left,
  ]
    % F-score (Luo)
    \addplot[colFONE, dashed, thick, mark=*, mark size=2.2pt, mark options={solid}] coordinates {
      (25,23.6) (50,33.7) (75,38.2) (100,37.1)
    };
    %\addlegendentry{F-score Luo}

    % F-score (Ours)
    \addplot[colFONE, thick, mark=diamond*, mark size=2.5pt, mark options={solid}] coordinates {
      (25,37.2) (50,57.9) (75,64.0) (100,64.3)
    };
    %\addlegendentry{F-score Ours}
  \end{axis}
\end{tikzpicture}
}

==> figures/few-shot.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=4.5cm,
    xlabel={\# of real training samples per category},
    ylabel={\textcolor{colCD}{$\leftarrow$ CD $\times1000$ }},
    ymin=0, ymax=6,
    xtick=data,
    xticklabel style={align=center},
    symbolic x coords={0,50,100,200},
    ytick={0, 2.5, 5},
    axis y line*=left,
    axis x line=bottom,
    yticklabel style={colCD},
    ylabel near ticks,
    enlargelimits=0.00,
    xlabel style={yshift=0ex},
    ylabel style={xshift=0em},
    %legend style={draw=none, fill=none, at={(0.5,0.98)}, anchor=north west},
    legend cell align=left,
]
% Performance (colCD): two series
\addplot[colCD, thick, mark=diamond*, mark size=2.5pt, mark options={solid}, smooth, tension=0.5] coordinates {
    (0,5.1) (50,4.4) (100,4.4) (200,4.1)
};
%\addlegendentry{VRSketch2Shape}

%\addplot[colCD!70!black, dashed, thick, mark=*, mark size=2.5pt, , mark options={solid,fill=colCD!70!black}] coordinates {
%    (50,87.6) (100,96.6) (200,99.9)
%};
%\addlegendentry{Luo}
\end{axis}

\begin{axis}[
    width=1\linewidth,
    height=4.5cm,
    axis y line*=right,
    axis x line=none,
    ylabel={\textcolor{colFONE}{F1 $\rightarrow$}},
    ymin=50, ymax=70,
    xtick=data,
    symbolic x coords={0,50,100,200},
    ytick={50,60,70},
    ylabel near ticks,
    yticklabel style={colFONE},
    enlargelimits=0.00,
    legend cell align=left,
]
% GFLOPS (colFONE): two series
\addplot[colFONE, thick, mark=diamond*, mark size=2.5pt, mark options={solid}, smooth, tension=0.5] coordinates {
    (0,56.8) (50,61.8) (100,63.9) (200,64)
};

%\addplot[colFONE!70!black, dashed, thick, mark=*, mark size=2.5pt, mark options={solid,fill=colFONE!70!black}] coordinates {
%    (50,14.9) (100,12.7) (200, 12.0)
%};
\end{axis}
\end{tikzpicture}
}


==> figures/pipeline.tex <==

\def\xencoder{8.5}


\def\xdecoder{12}

\def\xsketch{-1.15}
\def\xtoken{1}
\def\xposenc{8.0}%7.2
\def\xproj{8.5}
\def\xplus{9.5}
\def\xbert{10.0}
\def\xdiffusion{9.5}
\def\xunet{11}
\def\xencoder{14.2}
\def\xinput{6.5}
\def\xoutput{13.5}
\def\xlegend{2}


\def\yinput{-2}
\def\youtput{-2}
\def\ydiffusion{-2}
\def\yarrow{1}
\def\yinference{-0.75}
\def\ysketch{0}
\def\ytoken{+0.75}
\def\ypoint{-0}
\def\ystroke{-0.75}
\def\ylegend{-2}

\def\winput{1.2}
\def\wsketch{1.5}
\def\ntokens{10}
\def\wtoken{0.7}
\def\gtoken{0.8}
\def\sfire{3}
\def\sposenc{0.5}

\definecolor{edge2}{RGB}{160,25,140}%   % bright blue
\definecolor{edge1}{RGB}{160,120,130}%     % vivid red

\definecolor{edgehighlight1}{RGB}{160,25,140}
\definecolor{edgehighlight2}{RGB}{160,120,130}

\definecolor{MODELCOLOR}{RGB}{211,79,0}
\definecolor{BOXCOLOR}{RGB}{63, 180, 237}

\newcommand{\DiffToGaussian}[3]{%
  \begin{tikzpicture}[baseline=-0.6ex, scale=#1, line cap=round, line join=round]
    % --- messy / multimodal distribution (now on the left) ---
    \draw[fill={#3!20}, thick, draw={#3!85}]
      plot[smooth] coordinates{
        (-0.9,0) (-0.8,0.10) (-0.7,0.02) (-0.6,0.18)
        (-0.5,0.04) (-0.4,0.22) (-0.3,0.06)
        (-0.2,0.18) (-0.1,0.05) (0,0)
      } -- cycle;

    % --- arrow (points left → right) ---
    \draw[->, thick] (0.15,0.12) -- (0.50,0.12);

    % --- Gaussian bump (now on the right) ---
    \path[fill={#3!20}, draw={#3!85}, thick]
      plot[smooth] coordinates{
        (0.60,0)
        (0.70,0.08)
        (0.80,0.22)
        (0.90,0.35)
        (1.00,0.40)
        (1.10,0.35)
        (1.20,0.22)
        (1.30,0.08)
        (1.40,0)
      } -- cycle;
  \end{tikzpicture}%
}

\tikzset{fit margins/.style={/tikz/afit/.cd,#1,
    /tikz/.cd,
    inner xsep=\pgfkeysvalueof{/tikz/afit/left}+\pgfkeysvalueof{/tikz/afit/right},
    inner ysep=\pgfkeysvalueof{/tikz/afit/top}+\pgfkeysvalueof{/tikz/afit/bottom},
    xshift=-\pgfkeysvalueof{/tikz/afit/left}+\pgfkeysvalueof{/tikz/afit/right},
    yshift=-\pgfkeysvalueof{/tikz/afit/bottom}+\pgfkeysvalueof{/tikz/afit/top}},
    afit/.cd,left/.initial=2pt,right/.initial=2pt,bottom/.initial=2pt,top/.initial=2pt}

\begin{tabular}{c}
\begin{tikzpicture}
[dot/.style={minimum width=1mm, circle, fill = black, scale=0.5,}
]


\path[use as bounding box] (1.5,-2.9) rectangle (14,1.7);

%==============SKTECH=======================

\node [draw=none, inner sep=0pt] (input) at (\xsketch, \ysketch) {\input{figures/chair_sketch_main}};
\node [below=-1mm of input] {\footnotesize input sketch};


\node[draw=none] at (\xtoken-\gtoken, \ytoken) {\scriptsize tokens};
\node[draw=none] at (\xtoken-\gtoken, \ypoint) {\scriptsize \shortstack{point\\[-0.8mm]index}};
\node[draw=none] at (\xtoken-\gtoken, \ystroke ) {\scriptsize \shortstack{stroke\\[-0.8mm]index}};

\node [draw=none, inner sep=0pt] (input) at (\xtoken,\ytoken) {\resizebox{\wtoken cm}{!}{\input{figures/chair_sketch_1}
}};

\node[thick,draw=black!50] at (\xtoken, \ypoint) {\footnotesize 1};
\node[thick, draw=edge2, fill=edge2!20] at (\xtoken, \ystroke) {\footnotesize 1}; 

\node[draw =none, inner sep=0pt] at (\xtoken+\gtoken, \ytoken) 
{\resizebox{\wtoken cm}{!}{\input{figures/chair_sketch_2}}};
\node[thick,draw=black!50] at (\xtoken+\gtoken, \ypoint) {\footnotesize 2};
\node[thick, draw=edge2, fill=edge2!20] at (\xtoken+\gtoken, \ystroke) {\footnotesize 1}; 

\node[draw =none, inner sep=0pt] at (\xtoken+2*\gtoken, \ytoken) 
{\resizebox{\wtoken cm}{!}{\input{figures/chair_sketch_3}}};
\node[thick,draw=black!50] at (\xtoken+2*\gtoken, \ypoint) {\footnotesize 3};
\node[thick, draw=edge2, fill=edge2!20] at (\xtoken+2*\gtoken, \ystroke) {\footnotesize 1}; 

\node[draw =black!30, minimum width=\wtoken cm, minimum height=\wtoken cm, inner sep=0pt] at (\xtoken+3*\gtoken, \ytoken) 
{\tiny \texttt{\shortstack{SEP}}};
\node[thick,draw=black!50] at (\xtoken+3*\gtoken, \ypoint) {\footnotesize 4};
\node[thick, draw=edge2, fill=edge2!20] at (\xtoken+3*\gtoken, \ystroke) {\footnotesize 1}; 

\node[draw =none,  inner sep=0pt] at (\xtoken+4*\gtoken, \ytoken) 
{\resizebox{\wtoken cm}{!}{\input{figures/chair_sketch_4}}};
\node[thick,draw=black!50] at (\xtoken+4*\gtoken, \ypoint) {\footnotesize 1};
\node[thick, draw=edge1, fill=edge1!20] at (\xtoken+4*\gtoken, \ystroke) {\footnotesize 2}; 

\node[draw =none, inner sep=0pt] at (\xtoken+5*\gtoken, \ytoken) 
{\resizebox{\wtoken cm}{!}{\input{figures/chair_sketch_5}}};
\node[thick,draw=black!50] at (\xtoken+5*\gtoken, \ypoint) {\footnotesize 2};
\node[thick, draw=edge1, fill=edge1!20] at (\xtoken+5*\gtoken, \ystroke) {\footnotesize 2}; 

\node[draw=none, minimum width=\wtoken cm, minimum height=\wtoken cm, inner sep=0pt] at (\xtoken+5.7*\gtoken, \ytoken) 
{\footnotesize $\cdots$};
\node[draw=none] at (\xtoken+5.7*\gtoken, \ypoint) {\footnotesize $\cdots$};
\node[draw=none] at (\xtoken+5.7*\gtoken, \ystroke) {\footnotesize $\cdots$}; 

\node[draw =black!30, minimum width=\wtoken cm, minimum height=\wtoken cm, inner sep=0pt] (eostoken) at (\xtoken+6.4*\gtoken, \ytoken) 
{\tiny \texttt{\shortstack{\tiny  SEP}}};
\node[thick,draw=black!50, fit margins={left=0.5pt,right=0.5pt}] (eospoint) at (\xtoken+6.4*\gtoken, \ypoint) {\tiny $n_S\!\!-\!\!1$};
\node[thick,draw=black!50] (eosstroke) at (\xtoken+6.4*\gtoken, \ystroke) {\footnotesize $S$}; 

\node[draw =black!30, minimum width=\wtoken cm, minimum height=\wtoken cm, inner sep=0pt] (eostoken) at (\xtoken+7.4*\gtoken, \ytoken) 
{\tiny \texttt{\shortstack{\tiny  End \\[-0.7mm] \tiny  of \\[-0.7mm] \tiny  Sketch}}};
\node[thick,draw=black!50] (eospoint) at (\xtoken+7.4*\gtoken, \ypoint) {\footnotesize $n_S$};
\node[thick,draw=black!50] (eosstroke) at (\xtoken+7.4*\gtoken, \ystroke) {\footnotesize $S$}; 

%-------------------------------
\posenc{\xposenc}{\ytoken}{\sposenc}
\node[draw=none, above left=-2mm and 0mm of posenc] {\scriptsize 3D};
\node[isosceles triangle, isosceles triangle apex angle=50, minimum width=5mm,minimum height=0.5cm, draw=MODELCOLOR, very thick, inner sep=0.5mm,rotate=-0, fill=MODELCOLOR!20, anchor=west] (projtoken) at (\xproj, \ytoken) {\tiny};
\draw[-, thick] (eostoken) -- (posenc) -- (projtoken);

\posenc{\xposenc}{\ypoint}{\sposenc}
\node[draw=none, above left=-2mm and 0mm of posenc] {\scriptsize 1D};
\node[isosceles triangle, isosceles triangle apex angle=50, minimum width=5mm,minimum height=0.5cm, draw=MODELCOLOR, very thick, inner sep=0.5mm,rotate=-0, fill=MODELCOLOR!20, anchor=west] (projpoint) at (\xproj, \ypoint) {\tiny };
\draw[->, thick] (eospoint) -- (posenc) -- (projpoint);

\posenc{\xposenc}{\ystroke}{\sposenc}
\node[draw=none, above left=-2mm and 0mm of posenc] {\scriptsize 1D};
\node[isosceles triangle, isosceles triangle apex angle=50, minimum width=5mm,minimum height=0.5cm, draw=MODELCOLOR, very thick, inner sep=0.5mm,rotate=-0, fill=MODELCOLOR!20, anchor=west] (projstroke) at (\xproj, \ystroke) {\tiny };
\draw[->, thick] (eosstroke) -- (posenc) -- (projstroke);

%----------------------------------
\node [circle, minimum width=0.3mm, draw=black, thick] (plus) at (\xplus, \ypoint) {};
\draw [thick, -] (plus.north) -- (plus.south) (plus.east) -- (plus.west) ;

\draw[thick, ->] (projtoken) -| (plus);
\draw[thick, ->] (projpoint) -- (plus);
\draw[thick, ->] (projstroke) -| (plus);

%----------------------------------------
\node [draw=MODELCOLOR, fill=MODELCOLOR!20, very thick, trapezium, text width=1cm, rotate=-90,trapezium angle=70,text centered, inner sep=1pt] (bert) at (\xbert,\ypoint)
{\scriptsize\rotatebox{-180}{BERT}};

\draw[thick, ->] (plus) -- (bert);

%----------------------------------------
\node [draw=none, inner sep=0pt] (input) at (\xinput, \yinput) {\includegraphics[width=\winput cm]{images/pipeline/chair_sketch.jpg}};

\node [draw=none, inner sep=0pt] (output) at (\xoutput, \youtput) {\includegraphics[width=\winput cm]{images/pipeline/chair_sketch.jpg}};

%---------------------------------------------------

\node[isosceles triangle, isosceles triangle apex angle=50, minimum width=5mm,minimum height=0.5cm, draw=MODELCOLOR, very thick, inner sep=0.5mm,rotate=0, fill=MODELCOLOR!20, anchor=west, right=4mm of input)] (encoder)  {\tiny \rotatebox{0}{Enc}};

\node[isosceles triangle, isosceles triangle apex angle=50, minimum width=5mm,minimum height=0.5cm, draw=MODELCOLOR, very thick, inner sep=0.5mm,rotate=180, fill=MODELCOLOR!20, anchor=east , left=11mm of output)] (decoder) {\tiny \rotatebox{180}{Dec}};

\node[above=3.5mm of encoder.south] {\includegraphics[width=2mm]{images/pipeline/snow.png}};

\node[above=3.5mm of decoder.north] {\includegraphics[width=2mm]{images/pipeline/snow.png}};
%\node at (\xdecoder-0.3, 0.5*\yinput+0.5*\youtput) {\footnotesize VQ-VAE};

%---------------------------------------------------
\draw [thick, rounded corners, fill=BOXCOLOR!05, draw=BOXCOLOR] (\xdiffusion-1, \ydiffusion-0.7) rectangle (\xdiffusion+2, \ydiffusion+0.7); 
\node [draw=none, anchor=north, text=BOXCOLOR, anchor=south] at (\xdiffusion+0.5, \ydiffusion-0.7) {\scriptsize \textsc{SDFusion}};

\node[thick, draw=black, inner sep=1pt] (diffusion) at (\xdiffusion, \yinput) {
%\DiffToGaussian{0.7}{black}{black}
\scriptsize \shortstack{Diffusion noising \\ process}
};

\node[circle, above left=1.5mm and 3mm of diffusion.north, draw=black, , inner sep=1pt, thick] (noise) {\scriptsize $\epsilon$};

\draw[->, thick] (noise) -| (diffusion.north) ;

%UNET
\node [draw=MODELCOLOR, fill=MODELCOLOR!20, very thick, trapezium, text width=0.7cm, rotate=-90,trapezium angle=70,text centered, inner sep=1pt] (encoderunet) at (\xunet-0.15,\ydiffusion)
{\vphantom{aaaaaa}};

\node [draw=MODELCOLOR, fill=MODELCOLOR!20, very thick, trapezium, text width=0.7cm, rotate=+90,trapezium angle=70,text centered, inner sep=1pt] (decoderunet) at (\xunet+0.15,\ydiffusion)
{\vphantom{aaaaaa}};


\node [draw=none, fill=MODELCOLOR!20] (unet) at (\xunet,\ydiffusion+0.0) {\scriptsize Unet};

\draw [->, thick] (input) -- (encoder) -- (diffusion); 
\draw [->, thick] (diffusion) -- (encoderunet.south);
\draw [->, thick] (decoderunet.south) |- (decoder) -- (output);

\draw[->, thick] (bert) -| node[pos=0.5, draw=none, right] {\footnotesize \shortstack{conditioning}} (unet) ;


\node[
  draw=black!30,     
  inner sep=2pt,
  outer sep=0pt
] at (\xlegend,\ylegend)
{
  \begin{minipage}{7.2cm} % set a stable width
    \setlength{\tabcolsep}{4pt}%
    \renewcommand{\arraystretch}{1.05}%
    %\hspace{-0.8cm}
    \begin{tabular}{r@{\;\;}l r@{\;\;}l}
      % --- left cell: 3D posenc preview ---
      \tikz[baseline=-0.5ex]{%
        \posenc{0}{0}{0.3}%
        \node[draw=none, above left=-2mm and 0mm of posenc]{\tiny 3D};%
      } &
      \scriptsize 3D Fourier encoding
      &
      % --- right cell: 1D posenc preview ---
      \tikz[baseline=-0.5ex]{%
        \posenc{0}{0}{0.3}%
        \node[draw=none, above left=-2mm and 0mm of posenc]{\tiny 1D};%
      } &
      \scriptsize 1D Fourier encoding
      \\
      % --- diffusion pictogram ---
      %\tikz[baseline=0.5ex]{%
      %  \DiffToGaussian{0.7}{black}{black}%
      %} \qquad\qquad  &
      %\scriptsize \makecell[l]{Diffusion \\ noising process}
      \tikz[baseline=-0.5ex]{%
      \node[circle, draw=black, inner sep=1pt, thick] (noise) {\scriptsize $\epsilon$};
      }
      &
      \scriptsize Gaussian noise
      &
      % --- projector symbol ---
      \tikz[baseline=-0.5ex]{%
        \node[
          isosceles triangle,
          isosceles triangle apex angle=50,
          minimum width=2.5mm,
          minimum height=0.25cm,
          draw=MODELCOLOR,
          very thick,
          inner sep=0.5mm,
          rotate=0,
          fill=MODELCOLOR!20,
          anchor=west
        ] {};
      } &
      \scriptsize  \makecell[l]{Projector \\ (Linear or MLP)}
    \end{tabular}
  \end{minipage}%
};


\end{tikzpicture}

\end{tabular}


==> figures/synthetic.tex <==
\def\xinput{0}
\def\xpointcloud{2.75}
\def\xpointcloudsalient{5.5}
\def\xedges{8.25}
\def\xculling{11}
\def\xorder{13.75}
\def\wimg{2.25}
\def\himg{3.25}

\begin{tikzpicture}
    \node (input) at (\xinput,0) {\includegraphics[width=\wimg cm, height=\himg cm]{images/generation/3Dshape_clipped.jpg}};
    \node [below=0mm of input] {\small 3D shape};
    
    \node (pointcloud) at (\xpointcloud,0) {\includegraphics[width=\wimg cm, height=\himg cm]{images/generation/point_cloud_full_clipped.jpg}};
     \node [below=0mm of pointcloud] {\small 3D point cloud};
    
    \node (pointcloudsalient) at (\xpointcloudsalient,0) {\includegraphics[width=\wimg cm, height=\himg cm]{images/generation/point_cloud_salient_clipped.jpg}};
    \node [below=0mm of pointcloudsalient] {\small Salient point cloud};
    
    \node (edges) at (\xedges,0) {\includegraphics[width=\wimg cm, height=\himg cm]{images/generation/spline_clipped.jpg}};
     \node [below=0mm of edges] {\small Splines};
    
    \node (culling) at (\xculling,0) {\includegraphics[width=\wimg cm, height=\himg cm]{images/generation/unordered_sketch_clipped.jpg}};
     \node [below=0mm of culling] {\small Strokes};
    
    \node (order) at (\xorder,0) {\includegraphics[width=\wimg cm, height=\himg cm]{images/generation/ordered_sketch_clipped.jpg}};
    \node [below=0mm of order] {\small Ordered strokes};

      \node[draw=none, inner sep=0pt, right=0mm of order] (jet) {\rotatebox{0}{\jetbar{75}}};
    \node[above=-0mm of jet]{\scriptsize \!start};
    \node[below=-0mm of jet.south]{\scriptsize \!end};

    \draw[rounded corners, ->, very thick] 
    ($(input.north) + (+0.25,0)$)-- ++ (0,0.25) -| node[pos=0.25, above] {\small surface sampling} 
    ($(pointcloud.north) + (-0.25,0)$); 
    \draw[rounded corners, ->, very thick] 
    ($(pointcloud.north) + (+0.25,0)$) -- ++ (0,0.25) -| node[pos=0.25, above] {\small saliency sub-sampling}
    ($(pointcloudsalient.north) + (-0.25,0)$); 
    \draw[rounded corners, ->, very thick] ($(pointcloudsalient.north) + (+0.25,0)$) -- ++ (0,0.25) -| node[pos=0.25, above] {\small spline fitting} 
    ($(edges.north) + (-0.25,0)$); 
    \draw[rounded corners, ->, very thick] 
    ($(edges.north) + (+0.25,0)$) -- ++ (0,0.25) -| node[pos=0.25, above] {\small culling} 
    ($(culling.north) + (-0.25,0)$); 
     \draw[rounded corners, ->, very thick] 
     ($(culling.north) + (+0.25,0)$) -- ++ (0,0.25) -| node[pos=0.25, above] {\small stroke ordering} ($(order.north) + (-0.25,0)$);
    
    
\end{tikzpicture}

==> figures/teaser.tex <==
\def\xshape{0}%
\def\xfakesketch{5}%
\def\xdiskone{-1.5}%
\def\xdisktwo{2.5}%
\def\xdiskthree{6.5}%
\def\xrealketch{0}%
\def\xpresshape{5}%
\def\xmodel{2.5}%
\def\xmiddle{2.5}%
\def\xbar{6.35}%
%
\def\ytop{0}%
\def\ymid{-2.9}%
\def\ybot{-5.4}%
\def\ybar{0.25}%
%
\def\wimg{2.2}%
\def\wimgtable{2.4}%
\def\widthbox{8.5}%
\def\heightboxtop{3.2}%
\def\heightboxmid{2.1}%
\def\heightboxbot{2.5}%
%
%
% Colors
\definecolor{colsketchtoshape}{RGB}{46,178,164}%
\definecolor{coldataset}{RGB}{230,90,20}%
\definecolor{colmethod}{RGB}{110,150,230}% 
%
\begin{tikzpicture}

   \node[fill=colsketchtoshape!0, draw=colsketchtoshape, thick, rounded corners, minimum width=\widthbox cm, minimum height=\heightboxtop cm] (synthetic) at ( \xmiddle,\ytop+0.25) {};

   \node [draw=none, below=0mm of synthetic.north, anchor=north] {\small \bf Shape-to-sketch generation};

    \node (realshape) at (\xshape,\ytop+0.25) {\includegraphics[width=\wimg cm]{images/teaser/teaser2_shape_clipped.jpg}};

    \node (fakesketch) at (\xfakesketch,\ytop+0.25) {\includegraphics[width=\wimg cm]{images/teaser/teaser2_synsketch_clipped.jpg}};

        \draw [->, thick] (realshape) --node [pos=0.5] {\footnotesize \shortstack{heuristic \\ generation  \\[2mm] of sequential \\ sketches}} (fakesketch);

    \node[draw=none, inner sep=0pt] (jet) at (\xbar,\ybar) {\rotatebox{0}{\jetbar{50}}};
    \node[above=-1mmof jet]{\scriptsize \!start};
    \node[below=-1mm of jet]{\scriptsize \!end};

    \node [draw=none, below=-2mm of realshape] {\footnotesize input shape};
    \node [draw=none, below=-2mm of fakesketch] {\footnotesize synthetic sketch};

%--------------------------


   \node[fill=coldataset!0, draw=coldataset, thick, rounded corners, minimum width=\widthbox cm, minimum height=\heightboxmid cm] (datatset) at ( \xmiddle,\ymid+0.25) {};

      \node [draw=none, below=0mm of datatset.north, anchor=north] {\small \bf \textsc{VRSketch2shape} datatset};

     %\node (disk) at (\xdisk,\ymid) {\includegraphics[width=\wimg cm]{images/disk.jpg}};
     
    \node [rounded corners,  fill=coldataset!5,  draw=coldataset!100,  thick,  inner sep=5pt,  anchor=west, text width=2cm] at (\xdiskone, \ymid)  {
    \footnotesize
    \shortstack{\textbf{Training Set}\\20k synthetic \\ sketch/shape pairs}};

    \node [rounded corners,  fill=coldataset!5,  draw=coldataset!100,  thick,  inner sep=5pt,  anchor=center, text width=2cm] at (\xdisktwo, \ymid)  {
    \footnotesize
    \shortstack{\textbf{Fine-Tuning Set}\\500 real \\ sketch/shape pairs}};

    \node [rounded corners,  fill=coldataset!5,  draw=coldataset!100,  thick,  inner sep=5pt,  anchor=east, text width=2cm] at (\xdiskthree, \ymid)  {
    \footnotesize
    \shortstack{\textbf{Evaluation Set}\\400 real \\ sketch/shape pairs}};


    %--------------------------


   \node[fill=colmethod!0, draw=colmethod, thick, rounded corners, minimum width=\widthbox cm, minimum height=\heightboxbot cm] (method) at ( \xmiddle,\ybot+0.20) {};

    \node [draw=none, below=0mm of method.north, anchor=north] {\small \bf \textsc{VRSketch2shape} model};

    \node (realsketch) at (\xshape-0.45,\ybot+0.25) {\includegraphics[width=\wimgtable cm]{images/teaser/teaser1_realsketch_clipped.jpg}};

    \node (predshape) at (\xpresshape+0.45,\ybot+0.25) {\includegraphics[width=\wimgtable cm]{images/teaser/teaser1_shape_clipped.jpg}};

    \node [rounded corners, fill=colmethod!5, draw=colmethod, thick, inner sep=5pt] (model) at (\xmodel, \ybot+0.25) {\footnotesize \shortstack{Sketch-conditioned \\ shape generation}};

    \node [draw=none, below=-2mm of realsketch] {\footnotesize input sketch};
    \node [draw=none, below=-2mm of predshape] {\footnotesize predicted shape};




    \draw[->, thick] (realsketch) -- (model) -- (predshape);

    %\draw[->, thick] (fakesketch.south) to[out=-90, in=0] (disk);
\end{tikzpicture}
